Bicategories for TQFTs with Defects with Structure

We provide a description of adequate categorical data to give a Turaev-Viro type state-sum construct of invariants of 3-manifolds with a system of defects, generalizing the Dijkgraaf-Witten type invariants of our earlier work. We term the defects in our construction defects-with-structure because algebraic data associated to them is in general richer than a module category over the spherical fusion category from which the theory is constructed when no defect is present.

==> (inline-0) <==
\begin{tabular}{ll}

$\displaystyle 
\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [dashed,midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (D)--(C);
			\draw [midarrow={>}] (A)--(E);
			\draw [midarrow={>}] (B)--(E);
			\draw [midarrow={>}] (C)--(E);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, below left]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, left]{\,$4$\,};
			\draw[thick,blue,blue] (A)--(B);
			\draw[thick,blue,blue] (B)--(C);
			\draw[dashed,thick,blue,blue] (A)--(C);			
		\end{scope}
\end{tikzpicture}$

&
 
$ \left\{ 
 \begin{array}{ll}

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [dashed,midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (D)--(C);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, below right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, left]{\,$2$\,};
			\draw[thick,blue,blue] (A)--(B);
			\draw[thick,blue,blue] (B)--(C);
			\draw[dashed,thick,blue,blue] (A)--(C);			
		\end{scope}
\end{tikzpicture}

& \alpha_- (\lambda(0123))

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(E);
			\draw [midarrow={>}] (B)--(E);
			\draw [midarrow={>}] (C)--(E);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, below left]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, right]{\,$4$\,};
			\draw[thick,blue,blue] (A)--(B);
			\draw[thick,blue,blue] (B)--(C);
			\draw[thick,blue,blue] (A)--(C);			
		\end{scope}
\end{tikzpicture}

& \displaystyle \alpha_- (\lambda(0134) )

\\ 
\end{array} \right.$

\\
\\

\end{tabular}
\begin{array}{cc}
\begin{tikzpicture}[thick, scale=1.2]
    \node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [blue,rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [blue,rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue,rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(23)$};
	\draw [blue,rounded corners] (3) -- (5);
	\draw [blue,rounded corners] (4) -- (6);
	\draw [blue,rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [blue,rounded corners] (6) -- (8);
	\draw [blue,rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [blue,rounded corners] (7) -- (9);
	\draw [blue,rounded corners] (9) -- (11);
	\draw [blue,rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(13)$};
	\draw [blue,rounded corners] (10) -- (11);
	\draw [blue,rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(03)$};
	\fill[blue,opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(023)$};
	\fill[blue,opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(012)$};
	\fill[blue,opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(123)$};		
	\fill[blue,opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(013)$};		
\end{tikzpicture}

&
\begin{tikzpicture}[thick, scale=1.2]
    \node[red,circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [red,rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [red,rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [red,rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [red,rounded corners] (3) -- (5);
	\draw [red,rounded corners] (4) -- (6);
	\draw [red,rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [red,rounded corners] (6) -- (8);
	\draw [red,rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(13)$};
	\draw [red,rounded corners] (7) -- (9);
	\draw [red,rounded corners] (9) -- (11);
	\draw [red,rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(14)$};
	\draw [red,rounded corners] (10) -- (11);
	\draw [red,rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[red,opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(034)$};
	\fill[red,opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(013)$};
	\fill[red,opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(134)$};		
	\fill[red,opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(014)$};		
\end{tikzpicture}
\end{array}
\begin{array}{c} 
 \begin{tikzpicture}[thick, scale=1.3]
    \node[red,circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[blue,cyan,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-1.5,-3){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-1.5,-3.5){};
	\node[blue,cyan,circle, fill, inner sep=0pt, outer sep=0pt] (13) at (-0.5,-3.5){};
	\node[blue,circle, fill, inner sep=0pt, outer sep=0pt] (14) at (-1,-4){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.25){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1,-4.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (17) at (0.5,-4.5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-1.5,-5){};
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-5){};	
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-1.5,-5.5){};	
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (21) at (-0.5,-5.5){};	
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (22) at (-1,-6){};	
	\node[red,circle, fill, inner sep=0pt, outer sep=0pt] (23) at (-1,-6.5){};	

	\draw [red,rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [red,rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [red,rounded corners] (2) -- (4);
	\draw [red,rounded corners] (4) -- (17) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [blue,rounded corners] (3) -- (5);
	\draw [blue,rounded corners] (5) -- (6) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue,rounded corners] (5) -- (7) node[font=\tiny, midway, right]{$\lambda(23)$};
	\draw [blue,rounded corners] (6) -- (8);
	\draw [blue,rounded corners] (7) -- (9);
	\draw [blue,rounded corners] (8) -- (10);
	\draw [blue,rounded corners] (8) -- (11) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [blue,rounded corners] (9) -- (11);
	\draw [blue,rounded corners] (10) -- (12) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [blue,rounded corners] (11) -- (13) node[font=\tiny, right]{$\lambda(13)$};
	\draw [blue,rounded corners] (12) -- (14);
	\draw [blue,rounded corners] (13) -- (14);
	\draw [blue,rounded corners] (14) -- (15) node[font=\tiny, right]{$\lambda(03)$};
	\draw [red,rounded corners] (15) -- (16);
	\draw [red,rounded corners] (16) -- (18);
	\draw [red,rounded corners] (16) -- (19) node[font=\tiny, midway, right]{\!\!$\lambda(13)$};
	\draw [red,rounded corners] (17) -- (19);
	\draw [red,rounded corners] (18) -- (20) node[font=\tiny, midway,left]{$\lambda(01)$};
	\draw [red,rounded corners] (19) -- (21) node[font=\tiny, right]{$\lambda(14)$};
	\draw [red,rounded corners] (20) -- (22);
	\draw [red,rounded corners] (21) -- (22);
	\draw [red,rounded corners] (22) -- (23) node[font=\tiny, midway,right]{$\lambda(04)$};
	
	\fill[red,opacity=.7] (2) circle (3pt) node[black,font=\tiny, left]{$\lambda(034)$};
	\fill[blue,opacity=.7] (5) circle (3pt) node[black,font=\tiny, left]{$\lambda(023)$};
	\fill[blue,opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(012)$};		
	\fill[blue,opacity=.7] (11) circle (3pt) node[black,font=\tiny, left]{$\lambda(123)$};	
	\fill[blue,opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(013)$};	
	\fill[red,opacity=.7] (16) circle (3pt) node[black,font=\tiny, left]{$\lambda(013)$};
	\fill[red,opacity=.7] (19) circle (3pt) node[black,font=\tiny, right]{\,\,$\lambda(134)$};	
	\fill[red,opacity=.7] (22) circle (3pt) node[black,font=\tiny, left]{$\lambda(014)$};	
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-1.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1.5,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.75,-5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.75,-5.5){};	

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4);
	\draw [rounded corners] (4) -- (13) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (5) -- (6) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (5) -- (7) node[font=\tiny, midway, right]{$\lambda(23)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (8) -- (11) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (10) -- (15) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [rounded corners] (11) -- (12) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (12) -- (14);
	\draw [rounded corners] (13) -- (14);
	\draw [rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (15) -- (17);
	\draw [rounded corners] (16) -- (17);
	\draw [rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[opacity=.7] (2) circle (3pt) node[purple,font=\tiny, left]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[purple,font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (8) circle (3pt) node[purple,font=\tiny, left]{$\lambda(012)$};		
	\fill[opacity=.7] (11) circle (3pt) node[purple,font=\tiny, left]{$\lambda(123)$};	
	\fill[opacity=.7] (14) circle (3pt) node[purple,font=\tiny, left]{$\lambda(134)$};	
	\fill[opacity=.7] (17) circle (3pt) node[purple,font=\tiny, left]{$\lambda(014)$};	
\end{tikzpicture} \end{array}
\begin{tabular}{ll}

$\displaystyle 
\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [dashed,midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (D)--(C);
			\draw [midarrow={>}] (A)--(E);
			\draw [midarrow={>}] (B)--(E);
			\draw [midarrow={>}] (C)--(E);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,-0.1);
			\draw [dashed,thick, midarrow={>}] (1.5,-0.25) -- (1.5,-1.8);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, below left]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, left]{\,$4$\,};
			\fill[blue, opacity=.5] (F) circle (3pt);
			%\draw[thick,red,red, opacity=.5] (A)--(E);
			\draw[thick,blue,blue] (A)--(B);
			\draw[thick,blue,blue] (B)--(C);
			\draw[dashed,thick,blue,blue] (A)--(C);	
			\draw [blue,thick, midarrow={>}] (A)--(F);
			\draw [blue,thick, midarrow={>}] (B)--(F);
			\draw [blue,thick, midarrow={>}] (C)--(F);	
			\draw (1.35,-0.23)--(0,-1) node[black, font=\small, left]{$3.5$\,};;
		\end{scope}
\end{tikzpicture}$

&
 
$ \left\{ 
 \begin{array}{ll}

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(1.5,0.1)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,0.1){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (B)--(D);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8)--(1.5,0.1);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, above left]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, right]{\,$2$\,};
			\draw[thick,blue,blue] (A)--(B);
			\draw [dashed,thick, midarrow={>}] (A)--(F);
			\draw [dashed,thick, midarrow={>}] (B)--(F);
			\draw[dashed,thick,blue,blue] (A)--(F);
			\draw[dashed,thick,blue,blue] (F)--(B);
		\end{scope}
\end{tikzpicture}

& \alpha_- (\lambda((012\frac{7}{2})) 

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.5,-0.1)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [dashed,midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (D)--(C);
			\draw [thick, midarrow={>}] (1.5,1.8)--(1.5,-0.1);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, below right]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, left]{\,$2$\,};
			\draw[dashed,thick,blue,blue] (A)--(C);	
			\draw [thick, midarrow={>}] (A)--(F);
			\draw [thick, midarrow={>}] (C)--(F);
			\draw[thick,blue,blue] (F)--(A);
			\draw[thick,blue,blue] (F)--(C);		
		\end{scope}
\end{tikzpicture}

& \displaystyle \alpha_- (\lambda(023\frac{7}{2}))

\\ 
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-0.1)--(1.9,-0.5)--(3,0.5)--(1.5,-0.1);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (D)--(C);
			\draw [thick, midarrow={>}] (1.5,1.8)--(1.5,-0.1);
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, below right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, left]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black, font=\small, left]{\,$2$\,};
			\draw[thick,blue,blue] (B)--(C);
			\draw [thick, midarrow={>}] (B)--(F);
			\draw [dashed,thick, midarrow={>}] (C)--(F);
			\draw[thick,blue,blue] (F)--(B);
			\draw[dashed,thick,blue,blue] (F)--(C);			
		\end{scope}
\end{tikzpicture}

&  \alpha_+ (\lambda(123\frac{7}{2}))

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.9,-0.5)--(1.5,0.1)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,0.1){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (A)--(E);
			\draw [midarrow={>}] (B)--(E);
			\draw [dashed,thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, above right]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, right]{\,$4$\,};
			\draw[thick,blue,blue] (A)--(B);
			\draw [thick, midarrow={>}] (A)--(F);
			\draw [thick, midarrow={>}] (B)--(F);
			\draw[thick,blue,blue] (F)--(B);
			\draw[thick,blue,blue] (F)--(A);	
		\end{scope}
\end{tikzpicture}

&  \alpha_- (\lambda01(\frac{7}{2}4))

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (0,0)--(1.5,-0.1)--(3,0.5)--(0,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(C);	
			\draw [midarrow={>}] (A)--(E);
			\draw [midarrow={>}] (C)--(E);
			\draw [thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[blue, opacity=.5] (A) circle (3pt) node[black, font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, below right]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, right]{\,$4$\,};
			\draw[dashed,thick,blue,blue] (A)--(C);	
			\draw [thick, midarrow={>}] (A)--(F);
			\draw [thick, midarrow={>}] (C)--(F);
			\draw[thick,blue,blue] (F)--(C);
			\draw[thick,blue,blue] (F)--(A);		
		\end{scope}
\end{tikzpicture}

&  \alpha_+ (\lambda(03\frac{7}{2}4))

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-0.1)--(1.9,-0.5)--(3,0.5)--(1.5,-0.1);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (B)--(E);
			\draw [midarrow={>}] (C)--(E);
			\draw [thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[blue, opacity=.5] (B) circle (3pt) node[black, font=\small, right]{$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black, font=\small, right]{\,$3$\,};
			\fill[blue, opacity=.5] (F) circle (3pt) node[black, font=\small, left]{\,$\frac{7}{2}$\,};
			\fill[green, opacity=.5] (E) circle (3pt) node[black, font=\small, right]{\,$4$\,};
			\draw[thick,blue,blue] (B)--(C);
			\draw [thick, midarrow={>}] (B)--(F);
			\draw [thick, midarrow={>}] (C)--(F);
			\draw[thick,blue,blue] (F)--(C);
			\draw[thick,blue,blue] (F)--(B);		
		\end{scope}
\end{tikzpicture}

&  \alpha_- (\lambda(13\frac{7}{2}4))

\\

\end{array} \right.$

\\
\\

\end{tabular}
\begin{array}{ccc}
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(1\frac{7}{2})$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(02\frac{7}{2})$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(012)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(12\frac{7}{2})$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(01\frac{7}{2})$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2}
	)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(3\frac{7}{2})$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(23)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(03\frac{7}{2})$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(23\frac{7}{2})$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(02\frac{7}{2})$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (-0.5,3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (-0.5,3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-1,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-1,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,0){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(1\frac{7}{2})$};
	\draw [rounded corners] (2) -- (3);
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [rounded corners] (3) -- (5) node[font=\tiny, midway, left]{$\lambda(12)$};
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (6) -- (7) node[font=\tiny, midway, above]{$\lambda(23)$\,\,\,\,\,\,\,\,\,\,};
	\draw [rounded corners] (6) -- (8) node[font=\tiny, right]{$\lambda(3\frac{7}{2})$};
	\draw [rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(13)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(1\frac{7}{2})$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(12\frac{7}{2})$};
	\fill[opacity=.7] (6) circle (3pt) node[font=\tiny, right]{$\lambda(23\frac{7}{2})$};
	\fill[opacity=.7] (7) circle (3pt) node[font=\tiny, right]{$\lambda(123)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(13\frac{7}{2})$};		
\end{tikzpicture}
\end{array} \]

\[ \times \begin{array}{ccc}

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(0\frac{7}{2})$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(1\frac{7}{2})$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{7}{2}4)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(01\frac{7}{2})$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(1\frac{7}{2}4)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(014)$};		
\end{tikzpicture}
&
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (-0.5,3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (-0.5,3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-1,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-1,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,0){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3);
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5) node[font=\tiny, midway, left]{$\lambda(03)$};
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (6) -- (7) node[font=\tiny, midway, above]{$\lambda(3\frac{7}{2})$\,\,\,\,\,\,\,\,\,\,};
	\draw [rounded corners] (6) -- (8) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(0\frac{7}{2})$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(034)$};
	\fill[opacity=.7] (6) circle (3pt) node[font=\tiny, right]{$\lambda(3\frac{7}{2}4)$};
	\fill[opacity=.7] (7) circle (3pt) node[font=\tiny, right]{$\lambda(03\frac{7}{2})$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{7}{2}4)$};		
\end{tikzpicture}

&
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(14)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(1\frac{7}{2})$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(13)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(3\frac{7}{2})$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(34)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(14)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(1\frac{7}{2}4)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(13\frac{7}{2})$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(3\frac{7}{2}4)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(134)$};		
\end{tikzpicture}

\end{array}
\begin{array}{cc}
\begin{tikzpicture}[thick, scale=0.8]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.25){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (-0.5,-3.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (-1,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (0,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (0,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-5.25){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-2,-5.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (-0.5,-5.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (-1,-6){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (23) at (0,-6){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (24) at (-1,-6.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (25) at (0,-6.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (26) at (-0.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (27) at (0.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (28) at (-0.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (29) at (0.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (30) at (0,-8){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (31) at (-2,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (32) at (0,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (33) at (-1,-9){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (34) at (-1,-9.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(3\frac{7}{2})$};
	\draw [blue, rounded corners] (3) -- (5);
	\draw [blue, rounded corners] (4) -- (6);
	\draw [blue, rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue, rounded corners] (5) -- (8) node[font=\tiny, left]{$\lambda(23)$\,};
	\draw [blue, rounded corners] (6) -- (8);
	\draw [blue, rounded corners] (7) -- (9);
	\draw [blue, rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [blue, rounded corners] (10) -- (11);
	\draw [blue, rounded corners] (9) -- (11);
	\draw [blue, rounded corners] (11) -- (12) node[font=\tiny, right]{$\lambda(0\frac{7}{2})$};
	\draw [magenta, rounded corners] (12) -- (13);
	\draw [magenta, rounded corners] (13) -- (14) node[font=\tiny, left]{$\lambda(02)$};
	\draw [magenta, rounded corners] (13) -- (15) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [magenta, rounded corners] (14) -- (16);
	\draw [magenta, rounded corners] (15) -- (17);
	\draw [magenta, rounded corners] (16) -- (20);
	\draw [magenta, rounded corners] (16) -- (18) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [magenta, rounded corners] (17) -- (18);
	\draw [magenta, rounded corners] (18) -- (19) node[font=\tiny, right]{$\lambda(1\frac{7}{2})$};
	\draw [cyan, rounded corners] (19) -- (21);
	\draw [magenta, rounded corners] (20) -- (31) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [cyan, rounded corners] (21) -- (22) node[font=\tiny, left]{$\lambda(12)$};
	\draw [cyan, rounded corners] (21) -- (23) node[font=\tiny, right]{$\lambda(2\frac{7}{2})$};
	\draw [cyan, rounded corners] (21) -- (22);
	\draw [cyan, rounded corners] (22) -- (24);
	\draw [cyan, rounded corners] (23) -- (25);
	\draw [cyan, rounded corners] (24) -- (26);
	\draw [cyan, rounded corners] (25) -- (26) node[font=\tiny, right]{\,$\lambda(23)$};
	\draw [cyan, rounded corners] (25) -- (27) node[font=\tiny, right]{$\lambda(3\frac{7}{2})$};
	\draw [cyan, rounded corners] (26) -- (28) node[font=\tiny, left]{$\lambda(13)$};
	\draw [cyan, rounded corners] (27) -- (29);
	\draw [cyan, rounded corners] (28) -- (30);
	\draw [cyan, rounded corners] (29) -- (30);
	\draw [cyan, rounded corners] (30) -- (32) node[font=\tiny, right]{$\lambda(1\frac{7}{2})$};
	\draw [magenta, rounded corners] (31) -- (33);
	\draw [magenta, rounded corners] (32) -- (33);
	\draw [magenta, rounded corners] (33) -- (34) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(03\frac{7}{2})$};
	\fill[blue, opacity=.7] (5) circle (3pt) node[black,font=\tiny, left]{$\lambda(023)$};
	\fill[blue, opacity=.7] (8) circle (3pt) node[black,font=\tiny, right]{$\lambda(23\frac{7}{2})$};		
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, left]{$\lambda(02\frac{7}{2})$};
	\fill[magenta, opacity=.7] (13) circle (3pt) node[black,font=\tiny, left]{$\lambda(02\frac{7}{2})$};
	\fill[magenta, opacity=.7] (16) circle (3pt) node[black,font=\tiny, left]{$\lambda(012)$};	
	\fill[magenta, opacity=.7] (18) circle (3pt) node[black,font=\tiny, right]{$\lambda(12\frac{7}{2})$};	
	\fill[cyan, opacity=.7] (21) circle (3pt) node[black,font=\tiny, left]{$\lambda(12\frac{7}{2})$};
	\fill[cyan, opacity=.7] (25) circle (3pt) node[black,font=\tiny, right]{$\lambda(23\frac{7}{2})$};
	\fill[cyan, opacity=.7] (26) circle (3pt) node[black,font=\tiny, left]{$\lambda(123)$};
	\fill[cyan, opacity=.7] (30) circle (3pt) node[black,font=\tiny, left]{$\lambda(13\frac{7}{2})$};
	\fill[magenta, opacity=.7] (33) circle (3pt) node[black,font=\tiny, left]{$\lambda(01\frac{7}{2})$};
	
\end{tikzpicture}
&
\begin{tikzpicture}[thick, scale=0.8]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0.5,-3.25){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (1,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (1,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0.5,-5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (19) at (0.5,-5.25){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-1,-5.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (0.5,-5.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (0,-6){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (23) at (1,-6){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (24) at (0,-6.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (25) at (1,-6.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (26) at (-0.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (27) at (0.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (28) at (-0.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (29) at (0.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (30) at (0,-8){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (31) at (-1,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (32) at (0,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (33) at (-0.5,-9){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (34) at (-0.5,-9.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [blue, rounded corners] (3) -- (5);
	\draw [blue, rounded corners] (4) -- (6);
	\draw [blue, rounded corners] (6) -- (7) node[font=\tiny, right]{$\lambda(3\frac{7}{2})$};
	\draw [blue, rounded corners] (5) -- (7);
	\draw [blue, rounded corners] (6) -- (8);
	\draw [blue, rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(0\frac{7}{2})$\,};
	\draw [blue, rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [blue, rounded corners] (10) -- (11);
	\draw [blue, rounded corners] (9) -- (11);
	\draw [blue, rounded corners] (11) -- (12) node[font=\tiny, right]{$\lambda(04)$};
	\draw [magenta, rounded corners] (12) -- (13);
	\draw [magenta, rounded corners] (13) -- (14) node[font=\tiny, left]{$\lambda(0\frac{7}{2})$};
	\draw [magenta, rounded corners] (13) -- (15) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [magenta, rounded corners] (14) -- (16);
	\draw [magenta, rounded corners] (15) -- (17);
	\draw [magenta, rounded corners] (16) -- (20);
	\draw [magenta, rounded corners] (16) -- (18) node[font=\tiny, left]{$\lambda(1\frac{7}{2})$\,};
	\draw [magenta, rounded corners] (17) -- (18);
	\draw [magenta, rounded corners] (18) -- (19) node[font=\tiny, right]{$\lambda(14)$};
	\draw [cyan, rounded corners] (19) -- (21);
	\draw [magenta, rounded corners] (20) -- (31) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [cyan, rounded corners] (21) -- (22) node[font=\tiny, left]{$\lambda(1\frac{7}{2})$};
	\draw [cyan, rounded corners] (21) -- (23) node[font=\tiny, right]{$\lambda(\frac{7}{2}4)$};
	\draw [cyan, rounded corners] (21) -- (22);
	\draw [cyan, rounded corners] (22) -- (24);
	\draw [cyan, rounded corners] (23) -- (25);
	\draw [cyan, rounded corners] (24) -- (26);
	\draw [cyan, rounded corners] (25) -- (27);
	\draw [cyan, rounded corners] (24) -- (27) node[font=\tiny, left]{$\lambda(3\frac{7}{2})$};
	\draw [cyan, rounded corners] (26) -- (28) node[font=\tiny, right]{$\lambda(13)$};
	\draw [cyan, rounded corners] (27) -- (29) node[font=\tiny, right]{$\lambda(34)$};
	\draw [cyan, rounded corners] (28) -- (30);
	\draw [cyan, rounded corners] (29) -- (30);
	\draw [cyan, rounded corners] (30) -- (32) node[font=\tiny, right]{$\lambda(14)$};
	\draw [magenta, rounded corners] (31) -- (33);
	\draw [magenta, rounded corners] (32) -- (33);
	\draw [magenta, rounded corners] (33) -- (34) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[blue, opacity=.7] (6) circle (3pt) node[black,font=\tiny, right]{$\lambda(3\frac{7}{2}4)$};
	\fill[blue, opacity=.7] (7) circle (3pt) node[black,font=\tiny, left]{$\lambda(03\frac{7}{2})$};		
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, left]{$\lambda(0\frac{7}{2}4)$};
	\fill[magenta, opacity=.7] (13) circle (3pt) node[black,font=\tiny, left]{$\lambda(0\frac{7}{2}4)$};
	\fill[magenta, opacity=.7] (16) circle (3pt) node[black,font=\tiny, left]{$\lambda(01\frac{7}{2})$};	
	\fill[magenta, opacity=.7] (18) circle (3pt) node[black,font=\tiny, right]{$\lambda(1\frac{7}{2}4)$};	
	\fill[cyan, opacity=.7] (21) circle (3pt) node[black,font=\tiny, left]{$\lambda(1\frac{7}{2}4)$};
	\fill[cyan, opacity=.7] (24) circle (3pt) node[black,font=\tiny, right]{$\lambda(13\frac{7}{2})$};
	\fill[cyan, opacity=.7] (27) circle (3pt) node[black,font=\tiny, right]{$\lambda(3\frac{7}{2}4)$};
	\fill[cyan, opacity=.7] (30) circle (3pt) node[black,font=\tiny, left]{$\lambda(134)$};
	\fill[magenta, opacity=.7] (33) circle (3pt) node[black,font=\tiny, left]{$\lambda(014)$};
	
\end{tikzpicture}
\end{array}
\begin{array}{cc}
\begin{tikzpicture}[thick, scale=1.1]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.75,-2.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-1.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.75,-3.25){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (13) at (-0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (-0.5,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (0.5,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1.5,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (0,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0,-5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-0.5,-6){};

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4);
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (5) -- (6) node[font=\tiny, left]{$\lambda(02)$\!\!};
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (4) -- (15) node[font=\tiny, midway,right]{\!$\lambda(3\frac{7}{2})$};;
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (8) -- (9);
	\draw [rounded corners] (9) -- (12) node[font=\tiny, midway,left]{$\lambda(12)$\!\!};
	\draw [rounded corners] (7) -- (11) node[font=\tiny, midway,left]{$\lambda(23)$\!\!};
	\draw [rounded corners] (12) -- (13);
	\draw [rounded corners] (11) -- (13);
	\draw [rounded corners] (13) -- (14) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (14) -- (17);
	\draw [rounded corners] (15) -- (17);
	\draw [rounded corners] (10) -- (16) node[font=\tiny, midway,left]{$\lambda(01)$\!\!};
	\draw [rounded corners] (17) -- (18) node[font=\tiny, right]{$\lambda(1\frac{7}{2})$};
	\draw [rounded corners] (16) -- (19);
	\draw [rounded corners] (18) -- (19);
	\draw [rounded corners] (19) -- (20) node[font=\tiny, midway, right]{$\lambda(0\frac{7}{2})$};

	\fill[opacity=.7] (2) circle (3pt) node[purple, font=\tiny, left]{$\lambda(03\frac{7}{2})$};
	\fill[opacity=.7] (5) circle (3pt) node[purple, font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (8) circle (3pt) node[purple, font=\tiny, left]{$\lambda(012)$};		
	\fill[opacity=.7] (13) circle (3pt) node[purple, font=\tiny, left]{$\lambda(123)$};
	\fill[opacity=.7] (17) circle (3pt) node[purple, font=\tiny, left]{$\lambda(13\frac{7}{2})$};
	\fill[opacity=.7] (19) circle (3pt) node[purple, font=\tiny, left]{$\lambda(01\frac{7}{2})$};

\end{tikzpicture}
&
\begin{tikzpicture}[thick, scale=1.1]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.78,-1.25){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1.55,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0.25,-2.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.25,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,-3.25){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.78,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (1.55,-3.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (0,-3.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0.5,-4.25){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-4.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0.5,-4.75){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (19) at (0,-5.25){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (20) at (0,-5.75){};

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (5);
	\draw [rounded corners] (3) -- (6);
	\draw [rounded corners] (6) -- (7);
	\draw [rounded corners] (7) -- (4);
	\draw [rounded corners] (7) -- (8) node[font=\tiny, midway,right]{\!$\lambda(0\frac{7}{2})$};;
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (8) -- (9) node[font=\tiny, midway,right]{\!\!$\lambda(1\frac{7}{2})$\,};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (11) -- (12);
	\draw [rounded corners] (11) -- (13);
	\draw [rounded corners] (12) -- (15) node[font=\tiny, midway,right]{$\lambda(13)$};
	\draw [rounded corners] (10) -- (17) node[font=\tiny, midway,left]{$\lambda(01)$};
	\draw [rounded corners] (4) -- (13) node[font=\tiny, midway,right]{$\lambda(3\frac{7}{2})$};
	\draw [rounded corners] (5) -- (14) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [rounded corners] (15) -- (16);
	\draw [rounded corners] (14) -- (16);
	\draw [rounded corners] (16) -- (18) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (17) -- (19);
	\draw [rounded corners] (18) -- (19);
	\draw [rounded corners] (19) -- (20) node[font=\tiny, midway, right]{$\lambda(14)$};

	\fill[opacity=.7] (2) circle (3pt) node[purple, font=\tiny, left]{$\lambda(034)$};
	\fill[opacity=.7] (7) circle (3pt) node[purple, font=\tiny, left]{$\lambda(03\frac{7}{2})$};
	\fill[opacity=.7] (8) circle (3pt) node[purple, font=\tiny, left]{$\lambda(03\frac{7}{2})$};		
	\fill[opacity=.7] (11) circle (3pt) node[purple, font=\tiny, left]{$\lambda(13\frac{7}{2})$};
	\fill[opacity=.7] (16) circle (3pt) node[purple, font=\tiny, left]{$\lambda(134)$};
	\fill[opacity=.7] (19) circle (3pt) node[purple, font=\tiny, left]{$\lambda(014)$};

\end{tikzpicture}

\end{array}
\begin{array}{c}
\begin{tikzpicture}[thick, scale=1.3]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-1.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1.5,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.75,-5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.75,-5.5){};	

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4);
	\draw [rounded corners] (4) -- (13) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (5) -- (6) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (5) -- (7) node[font=\tiny, midway, right]{$\lambda(23)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (8) -- (11) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (10) -- (15) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [rounded corners] (11) -- (12) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (12) -- (14);
	\draw [rounded corners] (13) -- (14);
	\draw [rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (15) -- (17);
	\draw [rounded corners] (16) -- (17);
	\draw [rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[opacity=.7] (2) circle (3pt) node[purple,font=\tiny, left]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[purple,font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (8) circle (3pt) node[purple,font=\tiny, left]{$\lambda(012)$};		
	\fill[opacity=.7] (11) circle (3pt) node[purple,font=\tiny, left]{$\lambda(123)$};	
	\fill[opacity=.7] (14) circle (3pt) node[purple,font=\tiny, left]{$\lambda(134)$};	
	\fill[opacity=.7] (17) circle (3pt) node[purple,font=\tiny, left]{$\lambda(014)$};	
	
	\draw  (2,-2.3) to[out=-10,in=10] (2,-3.7);
	\draw  (2,-2.3) to[out=190,in=170] (2,-3.7) node[font=\small,below]{\,\,\,\,\,$\lambda(3\frac{7}{2})$};
	
\end{tikzpicture}
\end{array}

==> (inline-1) <==
\begin{tabular}{ll}

$\displaystyle 
\begin{tikzpicture}[thick][scale=0.35]  %0.5
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,1.8);
        \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [dashed,midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (C)--(D);
			\draw [midarrow={>}] (A)--(C);
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(C);
			\draw [midarrow={>}] (E)--(D);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,-0.2);
			\draw [dashed,thick] (1.5,-0.6) -- (1.5,-1.8);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{$3$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
			\draw[thick,red,red, opacity=.5] (A)--(E);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw[thick,blue,blue, opacity=.5] (E)--(C);			
		\end{scope}
\end{tikzpicture}$

&
 
$ \left\{ 
 \begin{array}{ll}

\begin{tikzpicture}[thick][scale=0.5] %0.7
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,1.8);
        \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (A)--(C);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(C);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,-0.2);
			\draw [dashed,thick] (1.5,-0.6) -- (1.5,-1.8);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\draw[thick,red,red, opacity=.5] (A)--(E);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw[thick,blue,blue, opacity=.5] (E)--(C);
		\end{scope}
\end{tikzpicture}

& \alpha_- (\lambda(0123)) 

%\\
\\

\begin{tikzpicture}[thick][scale=0.5]  %0.7
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,1.8);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [midarrow={>}] (C)--(D);
			\draw [midarrow={>}] (A)--(C);
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (E)--(C);
			\draw [midarrow={>}] (E)--(D);
			\draw [midarrow={>}] (A)--(E);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, left]{\,$0$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, left]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{$3$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
			\draw[thick,red,red, opacity=.5] (A)--(E);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw[thick,blue,blue, opacity=.5] (E)--(C);
		\end{scope}
\end{tikzpicture}

& \displaystyle \alpha_- (\lambda(0134))

%\\ 
\\

\begin{tikzpicture}[thick][scale=0.5] %0.7
    \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
		\begin{scope}
			\draw [dashed,midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(D);
			\draw [midarrow={>}] (A)--(E);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
			\draw[thick,red,red, opacity=.5] (A)--(E);
		\end{scope}
\end{tikzpicture}

&  \alpha_+ (\lambda(0124))

%\\
\end{array} \right.$

%\\
%\\

\end{tabular}
\begin{array}{ccc}
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(23)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(03)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(023)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(012)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(123)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(013)$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(01)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(13)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(013)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(214)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(014)$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (-0.5,3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (-0.5,3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-1,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-1,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,0){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3);
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (3) -- (5) node[font=\tiny, midway, left]{$\lambda(01)$};
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (6) -- (7) node[font=\tiny, midway, above]{$\lambda(12)$\,\,\,\,\,\,\,\,\,\,};
	\draw [rounded corners] (6) -- (8) node[font=\tiny, right]{$\lambda(24)$};
	\draw [rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(14)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(014)$};
	\fill[opacity=.7] (6) circle (3pt) node[font=\tiny, right]{$\lambda(124)$};
	\fill[opacity=.7] (7) circle (3pt) node[font=\tiny, right]{$\lambda(012)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(024)$};		
\end{tikzpicture}
\end{array}
\begin{array}{c}

\begin{tikzpicture}[thick, scale=1.1]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-1.5,-3){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-1.5,-3.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (-0.5,-3.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (-1,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.25){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0.5,-4.25){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-1,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-1.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-1.5,-5.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (-0.5,-5.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (-1,-6){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (23) at (-1,-6.25){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (24) at (-1,-6.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (25) at (-1.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (26) at (-0.5,-7){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (27) at (-1.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (28) at (-0.5,-7.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (29) at (-1,-8){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (30) at (0,-8){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (31) at (-1,-8.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (32) at (0,-8.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (33) at (-0.5,-9){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (34) at (-0.5,-9.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (4);
	\draw [magenta, rounded corners] (3) -- (5);
	\draw [blue, rounded corners] (4) -- (16) node[font=\tiny, ,midway,right]{$\lambda(34)$};
	\draw [magenta, rounded corners] (5) -- (6) node[font=\tiny, left]{$\lambda(02)$};
	\draw [magenta, rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(23)$\,};
	\draw [magenta, rounded corners] (6) -- (8);
	\draw [magenta, rounded corners] (7) -- (9);
	\draw [magenta, rounded corners] (8) -- (10) node[font=\tiny, left]{$\lambda(01)$};
	\draw [magenta, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [magenta, rounded corners] (9) -- (11);
	\draw [magenta, rounded corners] (10) -- (12);
	\draw [magenta, rounded corners] (11) -- (13) node[font=\tiny, right]{$\lambda(13)$};
	\draw [magenta, rounded corners] (12) -- (14);
	\draw [magenta, rounded corners] (13) -- (14);
	\draw [magenta, rounded corners] (14) -- (15) node[font=\tiny, right]{$\lambda(03)$};
	\draw [blue, rounded corners] (15) -- (17);
	\draw [blue, rounded corners] (17) -- (18);
	\draw [blue, rounded corners] (17) -- (19) node[font=\tiny, left]{$\lambda(13)$\,};
	\draw [blue, rounded corners] (16) -- (19);
	\draw [blue, rounded corners] (18) -- (20) node[font=\tiny, ,midway,left]{$\lambda(01)$};
	\draw [blue, rounded corners] (19) -- (21) node[font=\tiny, ,right]{$\lambda(14)$};
	\draw [blue, rounded corners] (20) -- (22);
	\draw [blue, rounded corners] (21) -- (22);
	\draw [blue, rounded corners] (22) -- (23) node[font=\tiny, right]{$\lambda(04)$};
	\draw [cyan, rounded corners] (23) -- (24);
	\draw [cyan, rounded corners] (24) -- (25);
	\draw [cyan, rounded corners] (24) -- (26) node[font=\tiny, right]{\,$\lambda(14)$};
	\draw [cyan, rounded corners] (25) -- (27) node[font=\tiny, ,midway, left]{\,$\lambda(01)$};
	\draw [cyan, rounded corners] (26) -- (28);
	\draw [cyan, rounded corners] (27) -- (29);
	\draw [cyan, rounded corners] (28) -- (29) node[font=\tiny, right]{$\lambda(12)$};
	\draw [cyan, rounded corners] (28) -- (30);
	\draw [cyan, rounded corners] (29) -- (31) node[font=\tiny, left]{$\lambda(02)$};
	\draw [cyan, rounded corners] (30) -- (32)node[font=\tiny, ,midway,right]{$\lambda(24)$};
	\draw [cyan, rounded corners] (31) -- (33);
	\draw [cyan, rounded corners] (32) -- (33);
	%\draw [magenta, rounded corners] (31) -- (33);
	%\draw [magenta, rounded corners] (32) -- (33);
	\draw [cyan, rounded corners] (33) -- (34) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[magenta, opacity=.7] (5) circle (3pt) node[black,font=\tiny, left]{$\lambda(023)$};
	\fill[magenta, opacity=.7] (8) circle (3pt) node[black,font=\tiny, right]{$\lambda(012)$};	\fill[magenta, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(123)$};
	\fill[magenta, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(013)$};
	\fill[blue, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(013)$};	
	\fill[blue, opacity=.7] (19) circle (3pt) node[black,font=\tiny, right]{$\lambda(134)$};	
	\fill[blue, opacity=.7] (22) circle (3pt) node[black,font=\tiny, left]{$\lambda(014)$};
	\fill[cyan, opacity=.7] (24) circle (3pt) node[black,font=\tiny, left]{$\lambda(014)$};
	\fill[cyan, opacity=.7] (28) circle (3pt) node[black,font=\tiny, left]{$\lambda(124)$};
	\fill[cyan, opacity=.7] (29) circle (3pt) node[black,font=\tiny, left]{$\lambda(012)$};
	\fill[cyan, opacity=.7] (33) circle (3pt) node[black,font=\tiny, left]{$\lambda(024)$};
	
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[thick, scale=1.1]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1.5,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (0.5,-5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1.5,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-1,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0.5,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-6.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-0.5,-7){};

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4);
	\draw [rounded corners] (4) -- (12) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (5) -- (6);
	\draw [rounded corners] (6) -- (9) node[font=\tiny, midway, left]{$\lambda(23)$};
	\draw [rounded corners] (9) -- (10);
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (7) -- (16) node[font=\tiny, midway, left]{$\lambda(02)$};
	\draw [rounded corners] (8) -- (17) node[font=\tiny, midway, right]{\!\!$\lambda(12)$};
	\draw [rounded corners] (10) -- (11) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (11) -- (13);
	\draw [rounded corners] (12) -- (13);
	\draw [rounded corners] (13) -- (14) node[font=\tiny,midway, left]{$\lambda(14)$\!\!};
	\draw [rounded corners] (14) -- (17);
	\draw [rounded corners] (14) -- (15);
	\draw [rounded corners] (15) -- (18) node[font=\tiny, right]{$\lambda(24)$};
	\draw [rounded corners] (16) -- (19);
	\draw [rounded corners] (18) -- (19);
	\draw [rounded corners] (19) -- (20) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[opacity=.7] (2) circle (3pt) node[purple,font=\tiny, left]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[purple,font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (10) circle (3pt) node[purple,font=\tiny, right]{$\lambda(123)$};		
	\fill[opacity=.7] (13) circle (3pt) node[purple,font=\tiny, right]{$\lambda(134)$};	
	\fill[opacity=.7] (14) circle (3pt) node[purple,font=\tiny, right]{$\lambda(124)$};	
	\fill[opacity=.7] (19) circle (3pt) node[purple,font=\tiny, left]{$\lambda(024)$};	
\end{tikzpicture}
.\end{array}
\begin{tabular}{ll}

$\displaystyle 
\begin{tikzpicture}%[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,1.8);
        \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [dashed,midarrow={>}] (B)--(D);	
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (C)--(D);
			\draw [midarrow={>}] (A)--(C);
			\draw [midarrow={>}] (A)--(D);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(C);
			\draw [midarrow={>}] (E)--(D);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,-0.2);
			\draw [dashed,thick, midarrow={>}] (1.5,-0.6) -- (1.5,-1.8);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
			\fill[red, opacity=.5] (1.5,-0.1) circle (3pt) node[black,font=\small, right]{\,$4$\,};
			\draw (1.35,-0.23)--(0,-1) node[black, font=\small, left]{$\frac{1}{2}$\,};
			\draw[thick,red,red, opacity=.5] (A)--(E);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw[thick,blue,blue, opacity=.5] (E)--(C);	
			\draw [thick, midarrow={>}] (F)--(B);
			\draw [thick, midarrow={>}] (F)--(C);
			\draw [thick, midarrow={>}] (F)--(D);		
		\end{scope}
\end{tikzpicture}$

&
 
$ \left\{ 
 \begin{array}{ll}

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,0)--(1.9,-0.5)--(1.5,1.8);
       \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,0){};
		\begin{scope}
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (A)--(C);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,0);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{\,$3$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\draw[thick,red,red, opacity=.5] (A)--(1.5,0);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw [dashed, thick, midarrow={>}] (F)--(B);
			\draw [dashed, thick, midarrow={>}] (F)--(C);
			\draw[thick,blue,blue, opacity=.5] (F)--(C);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, above left]{\,$\frac{1}{2}$\,};
		\end{scope}
\end{tikzpicture}

& \alpha_- ( 0, \frac{1}{2}, 2, 3 ) 

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
        \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [dashed,midarrow={>}] (B)--(D);	
			\draw [midarrow={>}] (A)--(B);
			\draw [midarrow={>}] (A)--(D);
			\draw [thick, midarrow={>}] (1.5,1.8) -- (F);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, right]{\,$0$\,};
			\draw[thick,red,red, opacity=.5] (A)--(F);
			\draw [thick, midarrow={>}] (F)--(B);
			\draw [thick, midarrow={>}] (F)--(D);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, below right]{\,$\frac{1}{2}$\,};
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
		\end{scope}
\end{tikzpicture}

& \displaystyle \alpha_+ ( 0, \frac{1}{2}, 2, 4 )

\\ 
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-0.1)--(1.9,-0.5)--(1.5,1.8);
        \node[circle, fill, inner sep=.9pt, outer sep=0pt] (A) at (1.5,1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (C)--(D);
			\draw [midarrow={>}] (A)--(C);
			\draw [midarrow={>}] (A)--(D);
			\draw [dashed,thick, midarrow={>}] (1.5,1.8) -- (1.5,-0.2);
			\fill[red, opacity=.5] (A) circle (3pt) node[black,font=\small, left]{\,$0$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, below right]{\,$3$\,};
			\draw[thick,red,red, opacity=.5] (A)--(F);
			\draw[thick,blue,blue, opacity=.5] (A)--(C);
			\draw [thick, midarrow={>}] (F)--(C);
			\draw [dashed, thick, midarrow={>}] (F)--(D);
			\draw[thick,blue,blue, opacity=.5] (F)--(C);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, left]{\,$\frac{1}{2}$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
		\end{scope}
\end{tikzpicture}

&  \alpha_- ( 0, \frac{1}{2}, 3, 4 )

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,0);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,0){};
		\begin{scope}
			\draw [midarrow={>}] (B)--(C);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(C);
			\draw [dashed,thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{\,$3$\,};
			\draw[thick,blue,blue, opacity=.5] (E)--(C);	
			\draw [thick, midarrow={>}] (F)--(B);
			\draw [thick, midarrow={>}] (F)--(C);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, above right]{\,$\frac{1}{2}$\,};
			\draw[thick,red,red, opacity=.5] (F)--(E);
			\draw[thick,blue,blue, opacity=.5] (F)--(C);
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
		\end{scope}
\end{tikzpicture}

&  \alpha_- ( \frac{1}{2}, 1, 2, 3 )

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (B) at (0,0){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (B)--(D);
			\draw [midarrow={>}] (E)--(B);
			\draw [midarrow={>}] (E)--(D);
			\draw [thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, below right]{\,$\frac{1}{2}$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, right]{\,$1$\,};
			\draw[thick,red,red, opacity=.5] (F)--(E);
			\draw [thick, midarrow={>}] (F)--(B);
			\draw [thick, midarrow={>}] (F)--(D);
			\fill[green, opacity=.5] (B) circle (3pt) node[black,font=\small, left]{\,$2$\,};
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
		\end{scope}
\end{tikzpicture}

&  \alpha_+ ( \frac{1}{2}, 1, 2, 4 )

\\
\\

\begin{tikzpicture}[thick][scale=0.7]
\fill[blue,blue, opacity=.5] (1.5,-1.8)--(1.9,-0.5)--(1.5,-0.1);
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (C) at (1.9,-0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (D) at (3,0.5){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (E) at (1.5,-1.8){};
	\node[circle, fill, inner sep=.9pt, outer sep=0pt] (F) at (1.5,-0.1){};
		\begin{scope}
			\draw [midarrow={>}] (C)--(D);
			\draw [midarrow={>}] (E)--(C);
			\draw [midarrow={>}] (E)--(D);
			\draw [thick, midarrow={>}] (F) -- (1.5,-1.8);
			\fill[red, opacity=.5] (F) circle (3pt) node[black,font=\small, left]{\,$\frac{1}{2}$\,};
			\fill[red, opacity=.5] (E) circle (3pt) node[black,font=\small, left]{\,$1$\,};
			\fill[blue, opacity=.5] (C) circle (3pt) node[black,font=\small, right]{\,$3$\,};
			\draw[thick,red,red, opacity=.5] (F)--(E);
			\draw[thick,blue,blue, opacity=.5] (E)--(C);	
			\draw[thick,blue,blue, opacity=.5] (F)--(C);	
			\draw [thick, midarrow={>}] (F)--(C);
			\draw [thick, midarrow={>}] (F)--(D);
			\fill[green, opacity=.5] (D) circle (3pt) node[black,font=\small, right]{\,$4$\,};
		\end{scope}
\end{tikzpicture}

&  \alpha_- ( \frac{1}{2}, 1, 3, 4 )

\\

\end{array} \right.$

\\
\\

\end{tabular}
\begin{array}{ccc}
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(23)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(0\frac{1}{2})$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(\frac{1}{2}2)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(\frac{1}{2}3)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(03)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(023)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(0\frac{1}{2}2)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}23)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{1}{2}3)$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (-0.5,3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (-0.5,3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-1,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-1,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,0){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3);
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(\frac{1}{2}4)$};
	\draw [rounded corners] (3) -- (5) node[font=\tiny, midway, left]{$\lambda(0\frac{1}{2})$};
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (6) -- (7) node[font=\tiny, midway, above]{$\lambda(\frac{1}{2}3)$\,\,\,\,\,\,\,\,\,\,};
	\draw [rounded corners] (6) -- (8) node[font=\tiny, right]{$\lambda(24)$};
	\draw [rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(02)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{1}{2}4)$};
	\fill[opacity=.7] (6) circle (2pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}24)$};
	\fill[opacity=.7] (7) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{1}{2}2)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(024)$};		
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(0\frac{1}{2})$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(23)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(\frac{1}{2}4)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(04)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(0\frac{1}{2}3)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}34)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(0\frac{1}{2}4)$};		
\end{tikzpicture}

\end{array} \]

\[ \times \begin{array}{ccc}

\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}3)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(\frac{1}{2}2)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(23)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(\frac{1}{2}1)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(12)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}3)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}23)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(\frac{1}{2}12)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(123)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}13)$};		
\end{tikzpicture}
&
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (-0.5,3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (-0.5,3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-1,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0,2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-1,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0,0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0,0){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}4)$};
	\draw [rounded corners] (2) -- (3);
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (3) -- (5) node[font=\tiny, midway, left]{$\lambda(\frac{1}{2}1)$};
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (6) -- (7) node[font=\tiny, midway, above]{$\lambda(12)$\,\,\,\,\,\,\,\,\,\,};
	\draw [rounded corners] (6) -- (8) node[font=\tiny, right]{$\lambda(24)$};
	\draw [rounded corners] (7) -- (9) node[font=\tiny, left]{$\lambda(\frac{1}{2}2)$};
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}4)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}14)$};
	\fill[opacity=.7] (6) circle (3pt) node[font=\tiny, right]{$\lambda(124)$};
	\fill[opacity=.7] (7) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}12)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}24)$};		
\end{tikzpicture}

&
\begin{tikzpicture}[thick, scale=1.2]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5, -3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}4)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(\frac{1}{2}3)$};
	\draw [rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (4) -- (6);
	\draw [rounded corners] (5) -- (7) node[font=\tiny, left]{$\lambda(\frac{1}{2}1)$};
	\draw [rounded corners] (6) -- (8);
	\draw [rounded corners] (5) -- (8) node[font=\tiny, midway, above]{\,\,\,\,\,\,\,\,\,\,\,\,$\lambda(13)$};
	\draw [rounded corners] (7) -- (9);
	\draw [rounded corners] (9) -- (11);
	\draw [rounded corners] (8) -- (10) node[font=\tiny, right]{$\lambda(14)$};
	\draw [rounded corners] (10) -- (11);
	\draw [rounded corners] (11) -- (12) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2}4)$};
	\fill[opacity=.7] (2) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}34)$};
	\fill[opacity=.7] (5) circle (3pt) node[font=\tiny, left]{$\lambda(\frac{1}{2}13)$};
	\fill[opacity=.7] (8) circle (3pt) node[font=\tiny, right]{$\lambda(134)$};		
	\fill[opacity=.7] (11) circle (3pt) node[font=\tiny, right]{$\lambda(\frac{1}{2}14)$};		
\end{tikzpicture}

\end{array}
\begin{array}{ccc}

\begin{tikzpicture}[thick, scale=0.9]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue, rounded corners] (2) -- (5);
	\draw [blue, rounded corners] (3) -- (4);
	\draw [blue, rounded corners] (4) -- (6);
	\draw [blue, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 2)$};
	\draw [blue, rounded corners] (6) -- (15) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [blue, rounded corners] (7) -- (8);
	\draw [blue, rounded corners] (8) -- (10);
	\draw [blue, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [blue, rounded corners] (5) -- (9) node[font=\tiny, midway,right]{$\lambda(23)$\,};
	\draw [blue, rounded corners] (9) -- (11);
	\draw [blue, rounded corners] (10) -- (12) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$\,};
	\draw [blue, rounded corners] (11) -- (13);
	\draw [blue, rounded corners] (12) -- (14);
	\draw [blue, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(13)$};
	\draw [blue, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [blue, rounded corners] (15) -- (17);
	\draw [blue, rounded corners] (16) -- (17);
	\draw [blue, rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(03)$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(023)$};
	\fill[blue, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[blue, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};	
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(123)$};
	\fill[blue, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};
	\fill[blue, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};	

\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=0.9]
    \node[red, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (0.5,-1.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,-2){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (1,-2){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (0.5,-3){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (1.5,-3){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (1.5,-4){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (0.5,-5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0.5,-5.5){};

	\draw [red, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [red, rounded corners] (2) -- (3);
	\draw [red, rounded corners] (2) -- (4) node[font=\tiny, right]{$\lambda(\frac{1}{2} 4)$};
	\draw [red, rounded corners] (4) -- (5);
	\draw [red, rounded corners] (5) -- (6) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$};
	\draw [red, rounded corners] (5) -- (7) node[font=\tiny, right]{$\lambda(14)$};
	\draw [red, rounded corners] (3) -- (12) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [red, rounded corners] (6) -- (8);
	\draw [red, rounded corners] (7) -- (9);
	\draw [red, rounded corners] (8) -- (10);
	\draw [red, rounded corners] (9) -- (10) node[font=\tiny, right]{$\lambda(12)$};
	\draw [red, rounded corners] (9) -- (11);
	\draw [red, rounded corners] (10) -- (13);
	\draw [red, rounded corners] (11) -- (15) node[font=\tiny, midway,right]{$\lambda(24)$};
	\draw [red, rounded corners] (12) -- (14);
	\draw [red, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(\frac{1}{2} 2)$};
	\draw [red, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(02)$};
	\draw [red, rounded corners] (16) -- (17);
	\draw [red, rounded corners] (15) -- (17);
	\draw [red, rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[red, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(0 \frac{1}{2} 4)$};
	\fill[red, opacity=.7] (5) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 4)$};
	\fill[red, opacity=.7] (9) circle (3pt) node[black,font=\tiny, right]{$\lambda(124)$};	
	\fill[red, opacity=.7] (10) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};
	\fill[red, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[red, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(024)$};	
	
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=0.9]
    \node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};

	\draw [cyan, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [cyan, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [cyan, rounded corners] (2) -- (5);
	\draw [cyan, rounded corners] (3) -- (4);
	\draw [cyan, rounded corners] (4) -- (6);
	\draw [cyan, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [cyan, rounded corners] (6) -- (15) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [cyan, rounded corners] (7) -- (8);
	\draw [cyan, rounded corners] (8) -- (10);
	\draw [cyan, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(13)$\,};
	\draw [cyan, rounded corners] (5) -- (9) node[font=\tiny, midway,right]{$\lambda(34)$\,};
	\draw [cyan, rounded corners] (9) -- (11);
	\draw [cyan, rounded corners] (10) -- (12) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$\,};
	\draw [cyan, rounded corners] (11) -- (13);
	\draw [cyan, rounded corners] (12) -- (14);
	\draw [cyan, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(14)$};
	\draw [cyan, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(\frac{1}{2} 4)$};
	\draw [cyan, rounded corners] (15) -- (17);
	\draw [cyan, rounded corners] (16) -- (17);
	\draw [cyan, rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[cyan, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[cyan, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};
	\fill[cyan, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};	
	\fill[cyan, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(134)$};
	\fill[cyan, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 4)$};
	\fill[cyan, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 4)$};	

\end{tikzpicture}
\end{array}
\begin{array}{cc}

\begin{tikzpicture}[thick, scale=0.85]
    \node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[cyan, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};
	
	\draw [cyan, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [cyan, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [cyan, rounded corners] (2) -- (5);
	\draw [cyan, rounded corners] (3) -- (4);
	\draw [cyan, rounded corners] (4) -- (6);
	\draw [cyan, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [cyan, rounded corners] (6) -- (15) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [cyan, rounded corners] (7) -- (8);
	\draw [cyan, rounded corners] (8) -- (10);
	\draw [cyan, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(13)$\,};
	\draw [cyan, rounded corners] (5) -- (9) node[font=\tiny, midway,right]{$\lambda(34)$\,};
	\draw [cyan, rounded corners] (9) -- (11);
	\draw [cyan, rounded corners] (10) -- (12) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$\,};
	\draw [cyan, rounded corners] (11) -- (13);
	\draw [cyan, rounded corners] (12) -- (14);
	\draw [cyan, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(14)$};
	\draw [cyan, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(\frac{1}{2} 4)$};
	\draw [cyan, rounded corners] (15) -- (17);
	\draw [cyan, rounded corners] (16) -- (17);
	\draw [cyan, rounded corners] (17) -- (18) node[font=\tiny, right]{$\lambda(04)$};
	
	\fill[cyan, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[cyan, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};
	\fill[cyan, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};	
	\fill[cyan, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(134)$};
	\fill[cyan, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 4)$};
	\fill[cyan, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 4)$};

	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (-0.5,-5.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (-0.5,-6){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (23) at (-1,-6.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (24) at (0,-6.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (25) at (0,-7){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (26) at (-0.5,-7.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (27) at (0.5,-7.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (28) at (-0.5,-8){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (29) at (0.5,-8){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (210) at (0,-8.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (211) at (1,-8.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (212) at (-1,-9){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (213) at (0,-9){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (214) at (-0.5,-9.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (215) at (1,-9.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (216) at (-0.5,-10){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (217) at (0,-10.5){};
	\node[red, circle, fill, inner sep=0pt, outer sep=0pt] (218) at (0,-11){};

	\draw [red, rounded corners] (21) -- (22);
	\draw [red, rounded corners] (22) -- (23);
	\draw [red, rounded corners] (22) -- (24) node[font=\tiny, right]{$\lambda(\frac{1}{2} 4)$};
	\draw [red, rounded corners] (24) -- (25);
	\draw [red, rounded corners] (25) -- (26) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$};
	\draw [red, rounded corners] (25) -- (27) node[font=\tiny, right]{$\lambda(14)$};
	\draw [red, rounded corners] (23) -- (212) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [red, rounded corners] (26) -- (28);
	\draw [red, rounded corners] (27) -- (29);
	\draw [red, rounded corners] (28) -- (210);
	\draw [red, rounded corners] (29) -- (210) node[font=\tiny, right]{$\lambda(12)$};
	\draw [red, rounded corners] (29) -- (211);
	\draw [red, rounded corners] (210) -- (213);
	\draw [red, rounded corners] (211) -- (215) node[font=\tiny, midway,right]{$\lambda(24)$};
	\draw [red, rounded corners] (212) -- (214);
	\draw [red, rounded corners] (213) -- (214) node[font=\tiny, midway,right]{$\lambda(\frac{1}{2} 2)$};
	\draw [red, rounded corners] (214) -- (216) node[font=\tiny, right]{$\lambda(02)$};
	\draw [red, rounded corners] (216) -- (217);
	\draw [red, rounded corners] (215) -- (217);
	\draw [red, rounded corners] (217) -- (218) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[red, opacity=.7] (22) circle (3pt) node[black, font=\tiny, left]{$\lambda(0 \frac{1}{2} 4)$};
	\fill[red, opacity=.7] (25) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 4)$};
	\fill[red, opacity=.7] (29) circle (3pt) node[black,font=\tiny, right]{$\lambda(124)$};	
	\fill[red, opacity=.7] (210) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};
	\fill[red, opacity=.7] (214) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[red, opacity=.7] (217) circle (3pt) node[black,font=\tiny, left]{$\lambda(024)$};	

\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.1]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue, rounded corners] (2) -- (5);
	\draw [blue, rounded corners] (3) -- (4);
	\draw [blue, rounded corners] (4) -- (6);
	\draw [blue, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 2)$};
	\draw [blue, rounded corners] (6) -- (15) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [blue, rounded corners] (7) -- (8);
	\draw [blue, rounded corners] (8) -- (10);
	\draw [blue, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [blue, rounded corners] (5) -- (9) node[font=\tiny, midway,right]{$\lambda(23)$\,};
	\draw [blue, rounded corners] (9) -- (11);
	\draw [blue, rounded corners] (10) -- (12) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$\,};
	\draw [blue, rounded corners] (11) -- (13);
	\draw [blue, rounded corners] (12) -- (14);
	\draw [blue, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(13)$};
	\draw [blue, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [blue, rounded corners] (15) -- (17);
	\draw [blue, rounded corners] (16) -- (17);
	\draw [blue, rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(03)$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(023)$};
	\fill[blue, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[blue, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};	
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(123)$};
	\fill[blue, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};
	\fill[blue, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};	

\end{tikzpicture}
\end{array}
\begin{array}{cc}

\begin{tikzpicture}[thick, scale=1]
    \node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-4){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (1,-4.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1,-5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (0,-5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (19) at (1,-5.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-0.5,-6){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (0,-6.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (0,-7){};
	
	\draw [magenta, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [magenta, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [magenta, rounded corners] (2) -- (5);
	\draw [magenta, rounded corners] (3) -- (4);
	\draw [magenta, rounded corners] (4) -- (6);
	\draw [magenta, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [magenta, rounded corners] (6) -- (16) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [magenta, rounded corners] (5) -- (9) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [magenta, rounded corners] (7) -- (8);
	\draw [magenta, rounded corners] (8) -- (10);
	\draw [magenta, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(13)$\,};
	\draw [magenta, rounded corners] (9) -- (11);
	\draw [magenta, rounded corners] (10) -- (12) node[font=\tiny, midway,right]{$\lambda(\frac{1}{2} 1)$};
	\draw [magenta, rounded corners] (11) -- (13) node[font=\tiny, midway,right]{$\lambda(14)$};
	\draw [magenta, rounded corners] (12) -- (14);
	\draw [magenta, rounded corners] (13) -- (14) node[font=\tiny, right]{\,$\lambda(12)$};
	\draw [magenta, rounded corners] (13) -- (15);
	\draw [magenta, rounded corners] (14) -- (17);
	\draw [magenta, rounded corners] (16) -- (18);
	\draw [magenta, rounded corners] (17) -- (18) node[font=\tiny, midway,right]{$\lambda(\frac{1}{2} 2)$};
	\draw [magenta, rounded corners] (15) -- (19) node[font=\tiny, right]{$\lambda(24)$};
	\draw [magenta, rounded corners] (18) -- (20) node[font=\tiny, left]{$\lambda(02)$};
	\draw [magenta, rounded corners] (20) -- (21);
	\draw [magenta, rounded corners] (19) -- (21);
	\draw [magenta, rounded corners] (21) -- (22) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[magenta, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[magenta, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};
	\fill[magenta, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};	
	\fill[magenta, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(134)$};
	\fill[magenta, opacity=.7] (13) circle (3pt) node[black,font=\tiny, right]{$\lambda(124)$};
	\fill[magenta, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};
	\fill[magenta, opacity=.7] (18) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[magenta, opacity=.7] (21) circle (3pt) node[black,font=\tiny, left]{$\lambda(024)$};	
	
\end{tikzpicture}

&

\begin{tikzpicture}[thick, scale=1.1]
    \node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1,-1.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (0,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (-0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-0.5,-5.5){};

	\draw [blue, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(03)$};
	\draw [blue, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue, rounded corners] (2) -- (5);
	\draw [blue, rounded corners] (3) -- (4);
	\draw [blue, rounded corners] (4) -- (6);
	\draw [blue, rounded corners] (4) -- (7) node[font=\tiny, midway, right]{$\lambda(\frac{1}{2} 2)$};
	\draw [blue, rounded corners] (6) -- (15) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [blue, rounded corners] (7) -- (8);
	\draw [blue, rounded corners] (8) -- (10);
	\draw [blue, rounded corners] (8) -- (11) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [blue, rounded corners] (5) -- (9) node[font=\tiny, midway,right]{$\lambda(23)$\,};
	\draw [blue, rounded corners] (9) -- (11);
	\draw [blue, rounded corners] (10) -- (12) node[font=\tiny, right]{$\lambda(\frac{1}{2} 1)$\,};
	\draw [blue, rounded corners] (11) -- (13);
	\draw [blue, rounded corners] (12) -- (14);
	\draw [blue, rounded corners] (13) -- (14) node[font=\tiny, midway,right]{$\lambda(13)$};
	\draw [blue, rounded corners] (14) -- (16) node[font=\tiny, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [blue, rounded corners] (15) -- (17);
	\draw [blue, rounded corners] (16) -- (17);
	\draw [blue, rounded corners] (17) -- (18) node[font=\tiny, midway, right]{$\lambda(03)$};
	
	\fill[blue, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(023)$};
	\fill[blue, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[blue, opacity=.7] (8) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};	
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(123)$};
	\fill[blue, opacity=.7] (14) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};
	\fill[blue, opacity=.7] (17) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};	

\end{tikzpicture}
\end{array}
\begin{array}{c}

\begin{tikzpicture}[thick, scale=1]
    \node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (4) at (-0.5,-1.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (5) at (1.5,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (6) at (-1,-2){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (8) at (0.5,-2.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (9) at (-1.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0.5,-3.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (13) at (-1,-4){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (15) at (-1,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (16) at (0,-4.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-0.5,-5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (18) at (-1.5,-5.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-5.5){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-1,-6){};
	\node[blue, circle, fill, inner sep=0pt, outer sep=0pt] (21) at (-1,-6.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (22) at (-1,-7){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (23) at (-1.5,-7.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (24) at (-0.5,-7.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (25) at (1.5,-7){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (26) at (-0.5,-8){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (27) at (-1,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (28) at (0,-8.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (29) at (-1,-9.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (30) at (0,-9.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (31) at (-0.5,-10){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (32) at (0.5,-10){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (33) at (-1.5,-10.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (34) at (-0.5,-10.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (35) at (-1,-11){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (36) at (0.5,-11){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (37) at (-1,-11.5){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (38) at (-0.5,-12){};
	\node[magenta, circle, fill, inner sep=0pt, outer sep=0pt] (39) at (-0.5,-12.5){};
	
	\draw [magenta, rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [magenta, rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [magenta, rounded corners] (2) -- (5);
	\draw [blue, rounded corners] (3) -- (4);
	\draw [blue, rounded corners] (4) -- (6) node[font=\tiny, left]{$\lambda(02)$};
	\draw [blue, rounded corners] (4) -- (8) node[font=\tiny, right]{$\lambda(23)$};
	\draw [blue, rounded corners] (6) -- (7);
	\draw [blue, rounded corners] (7) -- (9);
	\draw [blue, rounded corners] (7) -- (10) node[font=\tiny, right]{$\lambda(\frac{1}{2} 2)$};
	\draw [blue, rounded corners] (8) -- (12);
	\draw [blue, rounded corners] (9) -- (18) node[font=\tiny, midway, left]{$\lambda(0 \frac{1}{2})$\,};
	\draw [blue, rounded corners] (10) -- (11);
	\draw [blue, rounded corners] (11) -- (13) node[font=\tiny, midway,left]{$\lambda(\frac{1}{2} 1)$\!\!};
	\draw [blue, rounded corners] (11) -- (14) node[font=\tiny, left]{$\lambda(12)$\,};
	\draw [blue, rounded corners] (12) -- (14);
	\draw [blue, rounded corners] (13) -- (15);
	\draw [blue, rounded corners] (14) -- (16) node[font=\tiny, right]{\,$\lambda(13)$};
	\draw [blue, rounded corners] (15) -- (17);
	\draw [blue, rounded corners] (16) -- (17);
	\draw [blue, rounded corners] (17) -- (19) node[font=\tiny, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [blue, rounded corners] (18) -- (20);
	\draw [blue, rounded corners] (19) -- (20);
	\draw [blue, rounded corners] (20) -- (21) node[font=\tiny, right]{$\lambda(03)$};
	\draw [magenta, rounded corners] (21) -- (22);
	\draw [magenta, rounded corners] (22) -- (23);
    \draw [magenta, rounded corners] (22) -- (24) node[font=\tiny, right]{$\lambda(\frac{1}{2} 3)$};
	\draw [magenta, rounded corners] (5) -- (25) node[font=\tiny, midway,right]{$\lambda(34)$};
	\draw [magenta, rounded corners] (23) -- (33) node[font=\tiny, midway,left]{$\lambda(0 \frac{1}{2})$};
	\draw [magenta, rounded corners] (24) -- (26);
	\draw [magenta, rounded corners] (26) -- (27) node[font=\tiny, midway,left]{$\lambda(\frac{1}{2} 1)$\!\!};
	\draw [magenta, rounded corners] (26) -- (28) node[font=\tiny, left]{$\lambda(13)$\,};
	\draw [magenta, rounded corners] (25) -- (28);
	\draw [magenta, rounded corners] (27) -- (29);
	\draw [magenta, rounded corners] (28) -- (30) node[font=\tiny, midway, right]{$\lambda(14)$\,};
	\draw [magenta, rounded corners] (29) -- (31);
	\draw [magenta, rounded corners] (30) -- (31) node[font=\tiny, right]{\,$\lambda(12)$};
	\draw [magenta, rounded corners] (30) -- (32);
	\draw [magenta, rounded corners] (31) -- (34);
	\draw [magenta, rounded corners] (33) -- (35);
	\draw [magenta, rounded corners] (34) -- (35) node[font=\tiny, midway,right]{\,$\lambda(\frac{1}{2} 2)$};
	\draw [magenta, rounded corners] (32) -- (36) node[font=\tiny, midway,right]{$\lambda(24)$};
	\draw [magenta, rounded corners] (35) -- (37) node[font=\tiny, right]{$\lambda(02)$};
	\draw [magenta, rounded corners] (37) -- (38);
	\draw [magenta, rounded corners] (36) -- (38);
	\draw [magenta, rounded corners] (38) -- (39) node[font=\tiny, midway,right]{$\lambda(04)$};

	\fill[magenta, opacity=.7] (2) circle (3pt) node[black, font=\tiny, left]{$\lambda(034)$};
	\fill[blue, opacity=.7] (4) circle (3pt) node[black,font=\tiny, left]{$\lambda(023)$};
	\fill[blue, opacity=.7] (7) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};	
	\fill[blue, opacity=.7] (11) circle (3pt) node[black,font=\tiny, right]{$\lambda(\frac{1}{2} 1 2)$};
	\fill[blue, opacity=.7] (14) circle (3pt) node[black,font=\tiny, right]{$\lambda(123)$};
	\fill[blue, opacity=.7] (17) circle (3pt) node[black,font=\tiny, right]{$\lambda(\frac{1}{2} 1 3)$};
	\fill[blue, opacity=.7] (20) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 3)$};
	\fill[magenta, opacity=.7] (22) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 3)$};
	\fill[magenta, opacity=.7] (26) circle (3pt) node[black,font=\tiny, right]{$\lambda(0 \frac{1}{2} 3)$};
	\fill[magenta, opacity=.7] (28) circle (3pt) node[black,font=\tiny, right]{$\lambda(134)$};
	\fill[magenta, opacity=.7] (30) circle (3pt) node[black,font=\tiny, right]{$\lambda(124)$};
	\fill[magenta, opacity=.7] (31) circle (3pt) node[black,font=\tiny, left]{$\lambda(\frac{1}{2} 1 2)$};
	\fill[magenta, opacity=.7] (35) circle (3pt) node[black,font=\tiny, left]{$\lambda(0 \frac{1}{2} 2)$};
	\fill[magenta, opacity=.7] (38) circle (3pt) node[black,font=\tiny, left]{$\lambda(024)$};
	
\end{tikzpicture}
\end{array}
\begin{array}{c}
\begin{tikzpicture}[thick, scale=1]
    \node[circle, fill, inner sep=0pt, outer sep=0pt] (1) at (0,0){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (2) at (0,-0.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (3) at (-0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (4) at (0.5,-1){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (5) at (-0.5,-1.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (6) at (0,-2){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (7) at (-1.5,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (8) at (-1,-2.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (9) at (0,-2.5){};
	\node[cyan,circle, fill, inner sep=0pt, outer sep=0pt] (10) at (-0.5,-3){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (11) at (-0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (12) at (0.5,-3.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (13) at (0,-4){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (14) at (0,-4.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (15) at (0.5,-5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (16) at (-1.5,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (17) at (-1,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (18) at (0.5,-5.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (19) at (-0.5,-6.5){};
	\node[circle, fill, inner sep=0pt, outer sep=0pt] (20) at (-0.5,-7){};

	\draw [rounded corners] (1) -- (2) node[font=\tiny, midway, right]{$\lambda(04)$};
	\draw [rounded corners] (2) -- (3) node[font=\tiny, left]{$\lambda(03)$};
	\draw [rounded corners] (2) -- (4);
	\draw [rounded corners] (4) -- (12) node[font=\tiny, midway, right]{$\lambda(34)$};
	\draw [rounded corners] (3) -- (5);
	\draw [rounded corners] (5) -- (7);
	\draw [rounded corners] (5) -- (6);
	\draw [rounded corners] (6) -- (9) node[font=\tiny, midway, left]{$\lambda(23)$};
	\draw [rounded corners] (9) -- (10);
	\draw [rounded corners] (8) -- (10);
	\draw [rounded corners] (7) -- (16) node[font=\tiny, midway, left]{$\lambda(02)$};
	\draw [rounded corners] (8) -- (17) node[font=\tiny, midway, right]{\!\!$\lambda(12)$};
	\draw [rounded corners] (10) -- (11) node[font=\tiny, right]{$\lambda(13)$};
	\draw [rounded corners] (11) -- (13);
	\draw [rounded corners] (12) -- (13);
	\draw [rounded corners] (13) -- (14) node[font=\tiny,midway, left]{$\lambda(14)$\!\!};
	\draw [rounded corners] (14) -- (17);
	\draw [rounded corners] (14) -- (15);
	\draw [rounded corners] (15) -- (18) node[font=\tiny, right]{$\lambda(24)$};
	\draw [rounded corners] (16) -- (19);
	\draw [rounded corners] (18) -- (19);
	\draw [rounded corners] (19) -- (20) node[font=\tiny, midway, right]{$\lambda(04)$};
	
	\fill[opacity=.7] (2) circle (3pt) node[purple,font=\tiny, left]{$\lambda(034)$};
	\fill[opacity=.7] (5) circle (3pt) node[purple,font=\tiny, left]{$\lambda(023)$};
	\fill[opacity=.7] (10) circle (3pt) node[purple,font=\tiny, right]{$\lambda(123)$};		
	\fill[opacity=.7] (13) circle (3pt) node[purple,font=\tiny, right]{$\lambda(134)$};	
	\fill[opacity=.7] (14) circle (3pt) node[purple,font=\tiny, right]{$\lambda(124)$};	
	\fill[opacity=.7] (19) circle (3pt) node[purple,font=\tiny, left]{$\lambda(024)$};	
	
	\draw  (2,-2.3) to[out=-10,in=10] (2,-3.7);
	\draw  (2,-2.3) to[out=190,in=170] (2,-3.7) node[font=\small,below]{\,\,\,\,\,$\lambda(0 \frac{1}{2})$};
	
\end{tikzpicture}
\end{array}
